Robust artificial neural networks and outlier detection. Technical report

Large outliers break down linear and nonlinear regression models. Robust regression methods allow one to filter out the outliers when building a model. By replacing the traditional least squares criterion with the least trimmed squares criterion, in which half of data is treated as potential outliers, one can fit accurate regression models to strongly contaminated data. High-breakdown methods have become very well established in linear regression, but have started being applied for non-linear regression only recently. In this work, we examine the problem of fitting artificial neural networks to contaminated data using least trimmed squares criterion. We introduce a penalized least trimmed squares criterion which prevents unnecessary removal of valid data. Training of ANNs leads to a challenging non-smooth global optimization problem. We compare the efficiency of several derivative-free optimization methods in solving it, and show that our approach identifies the outliers correctly when ANNs are used for nonlinear regression.

==> (inline-0) <==
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline\hline
1  & 0  & 100  & 0.021  & 0.020  & 0.035  & 0.035  & 0.071  & 0.071 \\
1  & 0  & 500  & 0.011  & 0.011  & 0.016  & 0.016  & 0.042  & 0.042 \\
1  & 0  & 5000  & 0.006  & 0.006  & 0.008  & 0.008  & 0.010  & 0.009 \\
\hline
1  & 0.2  & 100  & 0.013  &{\bf 1109.050  }& 0.035  &{\bf 2151.400  }& 0.076  &{\bf 2221.849}\\
1  & 0.2  & 500  & 0.012  &{\bf 1626.452  }& 0.018  &{\bf 1447.013  }& 0.044  &{\bf 1018.946}\\
1  & 0.2  & 5000  & 0.007  &{\bf 1020.319  }& 0.419  &{\bf 1742.355  }& 0.014  &{\bf 1545.335}\\
\hline
1  & 0.4  & 100  & 0.027  &{\bf 3246.146  }& 0.067  &{\bf 3041.953  }& 0.110  &{\bf 2585.175}\\
1  & 0.4  & 500  & 0.013  &{\bf 2937.150  }& 0.022  &{\bf 2982.020  }& 0.028  &{\bf 2406.259}\\
1  & 0.4  & 5000  & 0.007  &{\bf 1203.257  }& 0.013  &{\bf 2622.065  }& 0.015  &{\bf 1243.061}\\
\hline
1  & 0.5  & 100  & 0.029  &{\bf 4843.302  }& 0.073  &{\bf 2844.756  }& 0.102  &{\bf 4410.803}\\
1  & 0.5  & 500  & 0.015  &{\bf 3671.261  }& 0.029  &{\bf 2880.355  }& 0.044  &{\bf 1776.429}\\
1  & 0.5  & 5000  & 0.008  &{\bf 4831.715  }& 0.009  &{\bf 3736.112  }& 0.017  &{\bf 3299.489}\\
\hline\hline
2  & 0  & 100  & 0.024  & 0.024  & 0.136  & 0.139  & 0.208  & 0.234 \\
2  & 0  & 500  & 0.020  & 0.019  & 0.036  & 0.040  & 0.072  & 0.067 \\
2  & 0  & 5000  & 0.019  & 0.019  & 0.023  & 0.026  & 0.028  & 0.029 \\
\hline
2  & 0.2  & 100  & 0.023  &{\bf 2992.371  }& 0.109  &{\bf 3760.125  }& 0.270  &{\bf 2715.137}\\
2  & 0.2  & 500  & 0.025  &{\bf 1474.736  }& 0.046  &{\bf 1845.146  }& 0.080  &{\bf 2013.107}\\
2  & 0.2  & 5000  & 0.021  &{\bf 1785.524  }& 0.024  &{\bf 2207.706  }& 0.032  &{\bf 1555.451}\\
\hline
2  & 0.4  & 100  & 0.029  &{\bf 4212.044  }& 0.086  &{\bf 3437.521  }& 0.240  &{\bf 5209.511}\\
2  & 0.4  & 500  & 0.029  &{\bf 1983.814  }& 0.042  &{\bf 3162.076  }& 0.094  &{\bf 2498.807}\\
2  & 0.4  & 5000  & 0.018  &{\bf 3016.362  }& 0.024  &{\bf 2795.595  }& 0.037  &{\bf 2039.607}\\
\hline
2  & 0.5  & 100  & 0.047  &{\bf 3479.871  }& 0.272  &{\bf 4305.459  }& 0.215  &{\bf 4167.711}\\
2  & 0.5  & 500  & 0.025  &{\bf 3865.850 }& 0.054  &{\bf 2350.706 }& 0.092  &{\bf 2995.097}\\
2  & 0.5  & 5000  & 0.018  &{\bf 2628.596 }& 0.025  &{\bf 2670.277 }& 0.034  &{\bf 3380.372}\\
\hline\hline
3  & 0  & 100  & 0.070  & 0.095  & 0.171  & 0.133  & 0.284  & 0.269 \\
3  & 0  & 500  & 0.027  & 0.026  & 0.052  & 0.051  & 0.073  & 0.078 \\
3  & 0  & 5000  & 0.024  & 0.035  & 0.031  & 0.028  & 0.037  & 0.036 \\
\hline
3  & 0.2  & 100  & 0.063  &{\bf 3424.539 }& 0.163  &{\bf 3456.296 }& 0.461  &{\bf 2754.772}\\
3  & 0.2  & 500  & 0.025  &{\bf 1876.883 }& 0.055  &{\bf 2126.971 }& 0.101  &{\bf 2288.269}\\
3  & 0.2  & 5000  & 0.024  &{\bf 437.679 }& 0.027  &{\bf 2458.412 }& 0.048  &{\bf 913.914}\\
\hline
3  & 0.4  & 100  & 0.096  &{\bf 3626.761 }& 0.278  &{\bf 3593.988 }& 0.437  &{\bf 4328.172}\\
3  & 0.4  & 500  & 0.026  &{\bf 3051.583 }& 0.060  &{\bf 2778.413 }& 0.123  &{\bf 3218.664}\\
3  & 0.4  & 5000  & 0.026  &{\bf 1952.740 }& 0.039  &{\bf 2583.106 }& 0.046  &{\bf 3696.025}\\
\hline
3  & 0.5  & 100  & 0.127  &{\bf 3307.094 }& 0.382  &{\bf 3786.831 }& 0.591  &{\bf 3711.280}\\
3  & 0.5  & 500  & 0.037  &{\bf 3240.812 }& 0.061  &{\bf 2787.930 }& 0.125  &{\bf 3445.775}\\
3  & 0.5  & 5000  & 0.029  &{\bf 3042.017 }& 0.034  &{\bf 2916.196 }& 0.048  &{\bf 1602.479}\\
\hline\hline
5  & 0  & 100  & 0.081  & 0.078  & 0.260  & 0.147  & 0.499  & 0.401 \\
5  & 0  & 500  & 0.057  & 0.052  & 0.079  & 0.080  & 0.110  & 0.119 \\
5  & 0  & 5000  & 0.041  & 0.041  & 0.045  & 0.043  & 0.051  & 0.050 \\
\hline
5  & 0.2  & 100  & 0.094  &{\bf 3891.054 }& 0.308  &{\bf 3232.645 }& 0.469  &{\bf 3732.648}\\
5  & 0.2  & 500  & 0.050  &{\bf 2265.408 }& 0.092  &{\bf 2270.477 }& 0.150  &{\bf 2258.718}\\
5  & 0.2  & 5000  & 0.040  &{\bf 1692.358 }& 0.043  &{\bf 307.011 }& 0.057  &{\bf 2128.485}\\
\hline
5  & 0.4  & 100  & 0.171  &{\bf 3787.225 }& 0.294  &{\bf 4359.977 }& 0.534  &{\bf 3681.744}\\
5  & 0.4  & 500  & 0.054  &{\bf 2397.568 }& 0.096  &{\bf 1838.333 }& 0.155  &{\bf 2902.272}\\
5  & 0.4  & 5000  & 0.040  &{\bf 1614.782 }& 0.046  &{\bf 1545.807 }& 0.273  &{\bf 1990.707}\\
\hline
5  & 0.5  & 100  & 0.280  &{\bf 4795.451 }& 0.275  &{\bf 3706.393 }& 0.421  &{\bf 4067.282}\\
5  & 0.5  & 500  & 0.069  &{\bf 2573.188 }& 0.098  &{\bf 2675.592 }& 0.179  &{\bf 2648.058}\\
5  & 0.5  & 5000  & 0.042  &{\bf 2844.733 }& 0.046  &{\bf 2809.447 }& 0.063  &{\bf 2857.316}\\
\hline\hline
10  & 0  & 100  & 0.306  & 0.299  & 0.270  & 0.314  & 0.329  & 0.361 \\
10  & 0  & 500  & 0.159  & 0.115  & 0.254  & 0.178  & 0.296  & 0.290 \\
10  & 0  & 5000  & 0.109  & 0.108  & 0.132  & 0.135  & 0.137  & 0.121 \\
\hline
10  & 0.2  & 100  & 0.277  &{\bf 3236.948 }& 0.315  &{\bf 4121.937 }& 0.326  &{\bf 2894.181}\\
10  & 0.2  & 500  & 0.113  &{\bf 1617.721 }& 0.184  &{\bf 1895.575 }& 0.278  &{\bf 2504.313}\\
10  & 0.2  & 5000  & 0.231  &{\bf 1265.473 }& 0.084  &{\bf 1572.269 }& 0.231  &{\bf 1780.300}\\
\hline
10  & 0.4  & 100  & 0.289  &{\bf 4101.092 }& 0.308  &{\bf 4113.396 }& 0.382  &{\bf 4037.487}\\
10  & 0.4  & 500  & 0.260  &{\bf 1507.686 }& 0.251  &{\bf 1854.632 }& 0.345  &{\bf 2078.722}\\
10  & 0.4  & 5000  & 0.082  &{\bf 1918.855 }& 0.231  &{\bf 1971.229 }& 0.231  &{\bf 2159.798}\\
\hline
10  & 0.5  & 100  & 0.290  &{\bf 4977.258 }& 0.264  &{\bf 3979.261 }& 0.352  &{\bf 3930.745}\\
10  & 0.5  & 500  & 0.274  &{\bf 3068.391 }& 0.296  &{\bf 3154.727 }& 0.427  &{\bf 2949.967}\\
10  & 0.5  & 5000  & 0.135  &{\bf 1899.810 }& 0.116  &{\bf 2224.139 }& 0.127  &{\bf 1190.993}\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline\hline
1 &  0 &  100 &  0.013 &  0.012 &  0.048 &  0.034 &  0.061 &  0.061  \\
1 &  0 &  500 &  0.001 &  0.002 &  0.016 &  0.014 &  0.030 &  0.030  \\
1 &  0 &  5000 &  0.000 &  0.000 &  0.005 &  0.005 &  0.011 &  0.010  \\
\hline
1 &  0.2 &  100 &  0.010 & {\bf  2148.754 }&  0.033 &  2.417 &  0.080 & {\bf  2400.194  }\\
1 &  0.2 &  500 &  0.001 & {\bf  2602.706 }&  0.020 & {\bf  2604.085 }&  0.031 & {\bf  2276.562  }\\
1 &  0.2 &  5000 &  0.000 & {\bf  2334.587 }&  0.006 & {\bf  2887.469 }&  0.013 & {\bf  2337.995  }\\
\hline
1 &  0.4 &  100 &  0.011 & {\bf  2596.561 }&  0.042 & {\bf  1599.617 }&  0.123 & {\bf  2828.158  }\\
1 &  0.4 &  500 &  0.001 & {\bf  3578.435 }&  0.005 & {\bf  2605.814 }&  0.042 & {\bf  2673.687  }\\
1 &  0.4 &  5000 &  0.000 & {\bf  2687.385 }&  0.005 & {\bf  2832.465 }&  0.007 & {\bf  2847.874  }\\
\hline
1 &  0.5 &  100 &  0.011 & {\bf  5176.776 }&  0.049 & {\bf  2482.051 }&  0.166 & {\bf  4171.906  }\\
1 &  0.5 &  500 &  0.001 & {\bf  2380.363 }&  0.029 & {\bf  2499.944 }&  0.033 & {\bf  4288.795  }\\
1 &  0.5 &  5000 &  0.000 & {\bf  3951.128 }&  0.006 & {\bf  3039.429 }&  0.017 & {\bf  2806.767  }\\
\hline\hline
2 &  0 &  100 &  0.009 &  0.009 &  0.069 &  0.059 &  0.253 &  0.134  \\
2 &  0 &  500 &  0.006 &  0.006 &  0.035 &  0.033 &  0.060 &  0.062  \\
2 &  0 &  5000 &  0.005 &  0.003 &  0.011 &  0.011 &  0.018 &  0.020  \\
\hline
2 &  0.2 &  100 &  0.011 & {\bf  2668.408 }&  0.129 & {\bf  3288.958 }&  0.241 & {\bf  2467.441  }\\
2 &  0.2 &  500 &  0.005 & {\bf  1914.969 }&  0.034 & {\bf  1589.997 }&  0.071 & {\bf  2400.486  }\\
2 &  0.2 &  5000 &  0.007 & {\bf  2234.668 }&  0.010 & {\bf  2160.805 }&  0.019 & {\bf  1422.155  }\\
\hline
2 &  0.4 &  100 &  0.040 & {\bf  2864.933 }&  0.262 & {\bf  3479.801 }&  0.280 & {\bf  4933.606  }\\
2 &  0.4 &  500 &  0.006 & {\bf  3074.300 }&  0.033 & {\bf  2467.063 }&  0.081 & {\bf  2423.949  }\\
2 &  0.4 &  5000 &  0.005 & {\bf  3090.935 }&  0.013 & {\bf  2469.559 }&  0.026 & {\bf  1853.020  }\\
\hline
2 &  0.5 &  100 &  0.069 & {\bf  7185.250 }&  0.154 &  2.134 &  0.360 & {\bf  5569.739  }\\
2 &  0.5 &  500 &  0.007 & {\bf  4942.917 }&  0.041 & {\bf  2364.485 }&  0.113 & {\bf  4999.988  }\\
2 &  0.5 &  5000 &  0.004 & {\bf  2479.056 }&  0.015 & {\bf  3596.367 }&  0.031 & {\bf  3080.130  }\\
\hline\hline
3 &  0 &  100 &  0.044 &  0.037 &  0.227 &  0.098 &  0.268 &  0.226  \\
3 &  0 &  500 &  0.031 &  0.032 &  0.056 &  0.047 &  0.104 &  0.083  \\
3 &  0 &  5000 &  0.023 &  0.028 &  0.029 &  0.027 &  0.037 &  0.030  \\
\hline
3 &  0.2 &  100 &  0.063 & {\bf  2626.567 }&  0.177 & {\bf  1834.107 }&  0.309 & {\bf  3995.105  }\\
3 &  0.2 &  500 &  0.033 & {\bf  1661.228 }&  0.060 & {\bf  1446.461 }&  0.141 & {\bf  2012.120  }\\
3 &  0.2 &  5000 &  0.024 & {\bf  1703.977 }&  0.027 & {\bf  1352.354 }&  0.040 & {\bf  1199.587  }\\
\hline
3 &  0.4 &  100 &  0.084 & {\bf  3809.952 }&  0.199 & {\bf  2427.211 }&  0.343 & {\bf  3210.537  }\\
3 &  0.4 &  500 &  0.031 & {\bf  2513.025 }&  0.068 & {\bf  3769.689 }&  0.116 & {\bf  3696.497  }\\
3 &  0.4 &  5000 &  0.027 & {\bf  1294.315 }&  0.031 & {\bf  1629.493 }&  0.041 & {\bf  2063.066  }\\
\hline
3 &  0.5 &  100 &  0.177 & {\bf  4845.271 }&  0.365 & {\bf  3040.607 }&  0.654 & {\bf  3017.996  }\\
3 &  0.5 &  500 &  0.034 & {\bf  2605.272 }&  0.083 & {\bf  1065.010 }&  0.132 & {\bf  1689.498  }\\
3 &  0.5 &  5000 &  0.030 & {\bf  2077.777 }&  0.031 & {\bf  1191.266 }&  0.045 & {\bf  3005.893  }\\
\hline\hline
5 &  0 &  100 &  0.031 &  0.030 &  0.205 &  0.085 &  0.305 &  0.354  \\
5 &  0 &  500 &  0.018 &  0.018 &  0.060 &  0.054 &  0.118 &  0.125  \\
5 &  0 &  5000 &  0.018 &  0.019 &  0.025 &  0.025 &  0.038 &  0.040  \\
\hline
5 &  0.2 &  100 &  0.064 & {\bf  3564.496 }&  0.212 & {\bf  1673.425 }&  0.567 & {\bf  2573.004  }\\
5 &  0.2 &  500 &  0.026 & {\bf  1820.677 }&  0.072 & {\bf  2316.268 }&  0.122 & {\bf  2358.980  }\\
5 &  0.2 &  5000 &  0.019 & {\bf  1929.773 }&  0.029 & {\bf  955.324 }&  0.042 & {\bf  1275.134  }\\
\hline
5 &  0.4 &  100 &  0.029 & {\bf  4086.133 }&  0.243 & {\bf  2086.533 }&  0.718 & {\bf  3580.618  }\\
5 &  0.4 &  500 &  0.025 & {\bf  2382.771 }&  0.075 & {\bf  1338.828 }&  0.173 & {\bf  3114.589  }\\
5 &  0.4 &  5000 &  0.020 & {\bf  2748.883 }&  0.033 & {\bf  770.710 }&  0.052 & {\bf  1182.186  }\\
\hline
5 &  0.5 &  100 &  0.086 & {\bf  3790.846 }&  0.293 & {\bf  1010.225 }&  0.369 & {\bf  4958.779  }\\
5 &  0.5 &  500 &  0.027 & {\bf  2907.051 }&  0.077 & {\bf  1990.227 }&  0.196 & {\bf  3573.141  }\\
5 &  0.5 &  5000 &  0.019 & {\bf  2045.978 }&  0.031 & {\bf  1345.384 }&  0.056 & {\bf  2574.422  }\\
\hline\hline
10 &  0 &  100 &  0.001 &  0.000 &  0.179 &  0.096 &  0.341 &  0.314  \\
10 &  0 &  500 &  0.002 &  0.002 &  0.072 &  0.065 &  0.178 &  0.163  \\
10 &  0 &  5000 &  0.001 &  0.001 &  0.025 &  0.025 &  0.057 &  0.056  \\
\hline
10 &  0.2 &  100 &  0.001 & {\bf  3768.071 }&  0.124 & {\bf  1333.593 }&  0.235 & {\bf  3366.499  }\\
10 &  0.2 &  500 &  0.001 & {\bf  1593.702 }&  0.097 & {\bf  1391.395 }&  0.197 & {\bf  1733.066  }\\
10 &  0.2 &  5000 &  0.002 & {\bf  1023.063 }&  0.027 & {\bf  468.724 }&  0.062 & {\bf  1024.444  }\\
\hline
10 &  0.4 &  100 &  0.001 & {\bf  5155.331 }&  0.151 & {\bf  1383.604 }&  0.258 & {\bf  4460.762  }\\
10 &  0.4 &  500 &  0.002 & {\bf  2485.255 }&  0.121 & {\bf  957.925 }&  0.252 & {\bf  1898.246  }\\
10 &  0.4 &  5000 &  0.001 & {\bf  1958.776 }&  0.034 & {\bf  1480.955 }&  0.067 & {\bf  2200.060  }\\
\hline
10 &  0.5 &  100 &  0.001 & {\bf  4896.077 }&  0.108 & {\bf  1447.494 }&  0.247 & {\bf  4022.098  }\\
10 &  0.5 &  500 &  0.001 & {\bf  2489.607 }&  0.133 & {\bf  748.545 }&  0.235 & {\bf  2685.403  }\\
10 &  0.5 &  5000 &  0.001 & {\bf  1657.014 }&  0.037 & {\bf  1481.272 }&  0.069 & {\bf  1545.069  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline\hline
1 &  0 &  100 &  0.004 &  0.004 &  0.024 &  0.024 &  0.087 &  0.087  \\
1 &  0 &  500 &  0.002 &  0.002 &  0.019 &  0.021 &  0.041 &  0.042  \\
1 &  0 &  5000 &  0.002 &  0.002 &  0.007 &  0.007 &  0.011 &  0.011  \\
\hline
1 &  0.2 &  100 &  0.005 & {\bf  2350.122 }&  0.049 & {\bf  2621.706 }&  0.147 & {\bf  3816.212  }\\
1 &  0.2 &  500 &  0.003 & {\bf  2331.880 }&  0.019 & {\bf  2326.221 }&  0.044 & {\bf  1604.963  }\\
1 &  0.2 &  5000 &  0.002 & {\bf  2341.197 }&  0.007 & {\bf  1742.731 }&  0.012 & {\bf  1800.171  }\\
\hline
1 &  0.4 &  100 &  0.005 & {\bf  3597.764 }&  0.037 & {\bf  3944.581 }&  0.128 & {\bf  4194.846  }\\
1 &  0.4 &  500 &  0.003 & {\bf  4163.724 }&  0.021 & {\bf  2782.759 }&  0.074 & {\bf  3177.079  }\\
1 &  0.4 &  5000 &  0.002 & {\bf  3098.375 }&  0.007 & {\bf  3013.109 }&  0.014 & {\bf  2580.344  }\\
\hline
1 &  0.5 &  100 &  0.006 & {\bf  3529.499 }&  0.057 & {\bf  4373.620 }&  0.105 & {\bf  4765.754  }\\
1 &  0.5 &  500 &  0.003 & {\bf  4624.554 }&  0.020 & {\bf  4061.011 }&  0.043 & {\bf  3433.221  }\\
1 &  0.5 &  5000 &  0.002 & {\bf  3929.220 }&  0.007 & {\bf  3459.508 }&  0.022 & {\bf  2633.235  }\\
\hline\hline
2 &  0 &  100 &  0.213 &  0.235 &  0.194 &  0.192 &  0.306 &  0.299  \\
2 &  0 &  500 &  0.113 &  0.124 &  0.137 &  0.111 &  0.155 &  0.156  \\
2 &  0 &  5000 &  0.137 &  0.120 &  0.125 &  0.106 &  0.116 &  0.126  \\
\hline
2 &  0.2 &  100 &  0.153 & {\bf  2228.151 }&  0.182 & {\bf  2832.608 }&  0.251 & {\bf  2789.265  }\\
2 &  0.2 &  500 &  0.129 & {\bf  2642.140 }&  0.121 & {\bf  2600.507 }&  0.149 & {\bf  2240.002  }\\
2 &  0.2 &  5000 &  0.101 & {\bf  1893.284 }&  0.104 & {\bf  1739.531 }&  0.103 & {\bf  1105.706  }\\
\hline
2 &  0.4 &  100 &  0.242 & {\bf  4119.934 }&  0.153 & {\bf  2703.814 }&  0.526 & {\bf  2607.311  }\\
2 &  0.4 &  500 &  0.104 & {\bf  3329.441 }&  0.157 & {\bf  1819.683 }&  0.147 & {\bf  3477.685  }\\
2 &  0.4 &  5000 &  0.124 & {\bf  1929.861 }&  0.124 & {\bf  2637.915 }&  0.124 & {\bf  2188.142  }\\
\hline
2 &  0.5 &  100 &  0.374 & {\bf  5241.557 }&  0.586 & {\bf  4483.093 }&  0.686 & {\bf  5173.547  }\\
2 &  0.5 &  500 &  0.121 & {\bf  4163.781 }&  0.140 & {\bf  4309.859 }&  0.248 & {\bf  3575.090  }\\
2 &  0.5 &  5000 &  0.102 & {\bf  3816.314 }&  0.117 & {\bf  3355.438 }&  0.123 & {\bf  3505.115  }\\
\hline\hline
3 &  0 &  100 &  0.141 &  0.157 &  0.226 &  0.252 &  0.373 &  0.308  \\
3 &  0 &  500 &  0.090 &  0.097 &  0.122 &  0.118 &  0.144 &  0.152  \\
3 &  0 &  5000 &  0.097 &  0.098 &  0.097 &  0.096 &  0.101 &  0.100  \\
\hline
3 &  0.2 &  100 &  0.165 & {\bf  2639.393 }&  0.253 & {\bf  3277.018 }&  0.278 & {\bf  3293.440  }\\
3 &  0.2 &  500 &  0.096 & {\bf  2203.427 }&  0.118 & {\bf  2349.472 }&  0.145 & {\bf  2490.728  }\\
3 &  0.2 &  5000 &  0.099 & {\bf  2014.125 }&  0.096 & {\bf  1175.255 }&  0.102 & {\bf  2337.995  }\\
\hline
3 &  0.4 &  100 &  0.191 & {\bf  3651.088 }&  0.316 & {\bf  5745.046 }&  0.890 & {\bf  5678.132  }\\
3 &  0.4 &  500 &  0.138 & {\bf  3493.979 }&  0.136 & {\bf  4131.168 }&  0.165 & {\bf  3744.782  }\\
3 &  0.4 &  5000 &  0.095 & {\bf  3160.637 }&  0.103 & {\bf  2465.031 }&  0.109 & {\bf  2335.938  }\\
\hline
3 &  0.5 &  100 &  0.249 & {\bf  4320.711 }&  0.463 & {\bf  5487.510 }&  0.393 & {\bf  4463.659  }\\
3 &  0.5 &  500 &  0.204 & {\bf  4163.605 }&  0.155 & {\bf  3222.509 }&  0.185 & {\bf  3841.434  }\\
3 &  0.5 &  5000 &  0.097 & {\bf  2823.495 }&  0.099 & {\bf  2639.243 }&  0.106 & {\bf  2852.204  }\\
\hline\hline
5 &  0 &  100 &  0.170 &  0.190 &  0.199 &  0.253 &  0.283 &  0.374  \\
5 &  0 &  500 &  0.071 &  0.067 &  0.096 &  0.094 &  0.136 &  0.129  \\
5 &  0 &  5000 &  0.062 &  0.062 &  0.065 &  0.066 &  0.071 &  0.072  \\
\hline
5 &  0.2 &  100 &  0.158 & {\bf  3729.847 }&  0.188 & {\bf  4256.721 }&  0.427 & {\bf  3468.235  }\\
5 &  0.2 &  500 &  0.076 & {\bf  2454.542 }&  0.104 & {\bf  2685.809 }&  0.163 & {\bf  2798.478  }\\
5 &  0.2 &  5000 &  0.063 & {\bf  2249.592 }&  0.067 & {\bf  1812.338 }&  0.076 & {\bf  2452.946  }\\
\hline
5 &  0.4 &  100 &  0.272 & {\bf  4857.011 }&  0.271 & {\bf  4332.243 }&  0.447 & {\bf  4287.117  }\\
5 &  0.4 &  500 &  0.079 & {\bf  3119.092 }&  0.113 & {\bf  3492.228 }&  0.215 & {\bf  3114.469  }\\
5 &  0.4 &  5000 &  0.063 & {\bf  2598.163 }&  0.068 & {\bf  2194.720 }&  0.078 & {\bf  2898.332  }\\
\hline
5 &  0.5 &  100 &  0.128 & {\bf  6815.194 }&  0.197 & {\bf  5605.187 }&  0.350 & {\bf  4941.879  }\\
5 &  0.5 &  500 &  0.076 & {\bf  3687.907 }&  0.144 & {\bf  3850.660 }&  0.190 & {\bf  3004.257  }\\
5 &  0.5 &  5000 &  0.065 & {\bf  2154.409 }&  0.068 & {\bf  2644.636 }&  0.082 & {\bf  2407.882  }\\
\hline\hline
10 &  0 &  100 &  0.087 &  0.090 &  0.171 &  0.153 &  0.223 &  0.251  \\
10 &  0 &  500 &  0.055 &  0.055 &  0.098 &  0.102 &  0.184 &  0.182  \\
10 &  0 &  5000 &  0.042 &  0.042 &  0.049 &  0.051 &  0.066 &  0.069  \\
\hline
10 &  0.2 &  100 &  0.067 & {\bf  3501.659 }&  0.132 & {\bf  2868.290 }&  0.253 & {\bf  4808.624  }\\
10 &  0.2 &  500 &  0.059 & {\bf  2483.304 }&  0.106 & {\bf  2536.081 }&  0.176 & {\bf  2663.667  }\\
10 &  0.2 &  5000 &  0.042 & {\bf  2165.896 }&  0.052 & {\bf  2108.236 }&  0.072 & {\bf  2317.155  }\\
\hline
10 &  0.4 &  100 &  0.072 & {\bf  4120.702 }&  0.105 & {\bf  4050.738 }&  0.180 & {\bf  4108.175  }\\
10 &  0.4 &  500 &  0.066 & {\bf  3529.293 }&  0.111 & {\bf  3495.990 }&  0.211 & {\bf  3028.767  }\\
10 &  0.4 &  5000 &  0.042 & {\bf  2087.143 }&  0.056 & {\bf  2467.652 }&  0.078 & {\bf  3474.176  }\\
\hline
10 &  0.5 &  100 &  0.074 & {\bf  4311.713 }&  0.123 & {\bf  5123.136 }&  0.194 & {\bf  5716.768  }\\
10 &  0.5 &  500 &  0.070 & {\bf  3970.424 }&  0.144 & {\bf  4147.082 }&  0.216 & {\bf  3956.990  }\\
10 &  0.5 &  5000 &  0.043 & {\bf  3940.671 }&  0.057 & {\bf  3887.353 }&  0.091 & {\bf  3131.611  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline\hline
1 &  0 &  100 &  0.018 &  0.018 &  0.039 &  0.039 &  0.051 &  0.051  \\
1 &  0 &  500 &  0.009 &  0.010 &  0.021 &  0.020 &  0.040 &  0.043  \\
1 &  0 &  5000 &  0.004 &  0.004 &  0.005 &  0.005 &  0.007 &  0.007  \\
\hline
1 &  0.2 &  100 &  0.029 & {\bf  2536.255 }&  0.051 & {\bf  2281.526 }&  0.102 & {\bf  2113.818  }\\
1 &  0.2 &  500 &  0.011 & {\bf  2349.493 }&  0.022 & {\bf  2460.206 }&  0.023 & {\bf  2480.789  }\\
1 &  0.2 &  5000 &  0.005 & {\bf  2392.121 }&  0.008 & {\bf  2311.305 }&  0.015 & {\bf  2314.949  }\\
\hline
1 &  0.4 &  100 &  0.030 & {\bf  4239.727 }&  0.064 & {\bf  4106.509 }&  0.126 & {\bf  4000.216  }\\
1 &  0.4 &  500 &  0.018 & {\bf  3530.495 }&  0.032 & {\bf  3052.685 }&  0.044 & {\bf  3297.092  }\\
1 &  0.4 &  5000 &  0.006 & {\bf  3176.655 }&  0.010 & {\bf  3735.902 }&  0.014 & {\bf  3269.429  }\\
\hline
1 &  0.5 &  100 &  0.028 & {\bf  4263.198 }&  0.054 & {\bf  5049.940 }&  0.092 & {\bf  4746.733  }\\
1 &  0.5 &  500 &  0.016 & {\bf  2580.103 }&  0.032 & {\bf  2569.031 }&  0.042 & {\bf  2647.607  }\\
1 &  0.5 &  5000 &  0.006 & {\bf  3551.199 }&  0.011 & {\bf  4125.981 }&  0.012 & {\bf  4018.541  }\\
\hline\hline
2 &  0 &  100 &  0.034 &  0.012 &  0.106 &  0.068 &  0.277 &  0.126  \\
2 &  0 &  500 &  0.021 &  0.004 &  0.027 &  0.028 &  0.077 &  0.062  \\
2 &  0 &  5000 &  0.007 &  0.004 &  0.020 &  0.009 &  0.050 &  0.015  \\
\hline
2 &  0.2 &  100 &  0.026 & {\bf  2079.406 }&  0.106 & {\bf  2766.112 }&  0.305 & {\bf  1647.538  }\\
2 &  0.2 &  500 &  0.013 & {\bf  2392.766 }&  0.036 & {\bf  2230.080 }&  0.078 & {\bf  2035.472  }\\
2 &  0.2 &  5000 &  0.004 & {\bf  1516.034 }&  0.011 & {\bf  2012.758 }&  0.019 & {\bf  2222.601  }\\
\hline
2 &  0.4 &  100 &  0.217 & {\bf  3776.502 }&  0.166 & {\bf  3623.230 }&  0.218 & {\bf  3357.269  }\\
2 &  0.4 &  500 &  0.013 & {\bf  3487.636 }&  0.038 & {\bf  3904.750 }&  0.077 & {\bf  3819.065  }\\
2 &  0.4 &  5000 &  0.011 & {\bf  3875.903 }&  0.013 & {\bf  3236.840 }&  0.026 & {\bf  3041.187  }\\
\hline
2 &  0.5 &  100 &  0.032 & {\bf  4903.982 }&  0.177 & {\bf  4857.142 }&  0.392 & {\bf  4316.709  }\\
2 &  0.5 &  500 &  0.025 & {\bf  3163.898 }&  0.042 & {\bf  4069.601 }&  0.106 & {\bf  3667.355  }\\
2 &  0.5 &  5000 &  0.004 & {\bf  3237.522 }&  0.011 & {\bf  2907.177 }&  0.023 & {\bf  2974.508  }\\
\hline\hline
3 &  0 &  100 &  0.342 &  0.010 &  0.374 &  0.104 &  0.352 &  0.326  \\
3 &  0 &  500 &  0.090 &  0.010 &  0.122 &  0.044 &  0.113 &  0.065  \\
3 &  0 &  5000 &  0.033 &  0.002 &  0.030 &  0.010 &  0.040 &  0.023  \\
\hline
3 &  0.2 &  100 &  0.012 & {\bf  3067.202 }&  0.114 & {\bf  3447.140 }&  0.212 & {\bf  2831.374  }\\
3 &  0.2 &  500 &  0.009 & {\bf  2400.870 }&  0.049 & {\bf  2364.360 }&  0.101 & {\bf  2842.156  }\\
3 &  0.2 &  5000 &  0.001 & {\bf  1758.720 }&  0.025 & {\bf  1789.520 }&  0.031 & {\bf  955.202  }\\
\hline
3 &  0.4 &  100 &  0.068 & {\bf  3865.061 }&  0.328 & {\bf  3973.309 }&  0.586 & {\bf  4215.913  }\\
3 &  0.4 &  500 &  0.004 & {\bf  1357.572 }&  0.048 & {\bf  2916.741 }&  0.115 & {\bf  2578.019  }\\
3 &  0.4 &  5000 &  0.002 & {\bf  2789.135 }&  0.020 & {\bf  2175.677 }&  0.031 & {\bf  3921.980  }\\
\hline
3 &  0.5 &  100 &  0.135 & {\bf  4766.508 }&  0.336 & {\bf  4434.943 }&  0.673 & {\bf  5798.994  }\\
3 &  0.5 &  500 &  0.014 & {\bf  4538.512 }&  0.051 & {\bf  2313.418 }&  0.148 & {\bf  2139.502  }\\
3 &  0.5 &  5000 &  0.002 & {\bf  5000.027 }&  0.017 & {\bf  3813.185 }&  0.033 & {\bf  1967.654  }\\
\hline\hline
5 &  0 &  100 &  0.012 &  0.012 &  0.194 &  0.219 &  0.540 &  0.376  \\
5 &  0 &  500 &  0.046 &  0.020 &  0.091 &  0.075 &  0.131 &  0.115  \\
5 &  0 &  5000 &  0.013 &  0.001 &  0.029 &  0.013 &  0.051 &  0.027  \\
\hline
5 &  0.2 &  100 &  0.108 & {\bf  3277.295 }&  0.267 & {\bf  2904.899 }&  0.683 & {\bf  3171.092  }\\
5 &  0.2 &  500 &  0.021 & {\bf  2495.375 }&  0.061 & {\bf  2276.714 }&  0.176 & {\bf  2815.507  }\\
5 &  0.2 &  5000 &  0.001 & {\bf  1205.789 }&  0.015 & {\bf  1280.940 }&  0.032 & {\bf  1291.738  }\\
\hline
5 &  0.4 &  100 &  0.080 & {\bf  4332.911 }&  0.374 & {\bf  4125.551 }&  0.483 & {\bf  3805.763  }\\
5 &  0.4 &  500 &  0.014 & {\bf  2790.017 }&  0.106 & {\bf  2868.925 }&  0.208 & {\bf  2844.327  }\\
5 &  0.4 &  5000 &  0.002 & {\bf  3515.828 }&  0.018 & {\bf  3309.866 }&  0.037 & {\bf  3484.278  }\\
\hline
5 &  0.5 &  100 &  0.281 & {\bf  2816.417 }&  0.382 & {\bf  4602.732 }&  0.460 & {\bf  4259.719  }\\
5 &  0.5 &  500 &  0.015 & {\bf  2104.453 }&  0.083 & {\bf  3811.765 }&  0.191 & {\bf  3906.009  }\\
5 &  0.5 &  5000 &  0.003 & {\bf  2894.022 }&  0.020 & {\bf  3040.731 }&  0.045 & {\bf  4454.273  }\\
\hline\hline
10 &  0 &  100 &  0.076 &  0.073 &  0.163 &  0.190 &  0.282 &  0.382  \\
10 &  0 &  500 &  0.006 &  0.005 &  0.092 &  0.090 &  0.175 &  0.177  \\
10 &  0 &  5000 &  0.008 &  0.002 &  0.064 &  0.021 &  0.062 &  0.045  \\
\hline
10 &  0.2 &  100 &  0.096 & {\bf  2479.386 }&  0.247 & {\bf  3074.441 }&  0.333 & {\bf  2769.212  }\\
10 &  0.2 &  500 &  0.032 & {\bf  2149.944 }&  0.111 & {\bf  2020.406 }&  0.275 & {\bf  1628.117  }\\
10 &  0.2 &  5000 &  0.018 & {\bf  1188.203 }&  0.050 & {\bf  1418.530 }&  0.064 & {\bf  1124.796  }\\
\hline
10 &  0.4 &  100 &  0.142 & {\bf  4294.269 }&  0.320 & {\bf  4584.641 }&  0.380 & {\bf  5419.008  }\\
10 &  0.4 &  500 &  0.008 & {\bf  2687.737 }&  0.128 & {\bf  2747.985 }&  0.233 & {\bf  2280.057  }\\
10 &  0.4 &  5000 &  0.012 & {\bf  1435.511 }&  0.032 & {\bf  1796.314 }&  0.053 & {\bf  1084.804  }\\
\hline
10 &  0.5 &  100 &  0.131 & {\bf  5618.802 }&  0.218 & {\bf  5878.293 }&  0.352 & {\bf  3522.455  }\\
10 &  0.5 &  500 &  0.011 & {\bf  2305.005 }&  0.146 & {\bf  1813.095 }&  0.309 & {\bf  2832.694  }\\
10 &  0.5 &  5000 &  0.005 & {\bf  2462.356 }&  0.034 & {\bf  1895.321 }&  0.064 & {\bf  3647.127  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline\hline
1 &  0 &  100 &  0.114 &  0.109 &  0.075 &  0.056 &  0.148 &  0.146  \\
1 &  0 &  500 &  0.012 &  0.012 &  0.014 &  0.027 &  0.040 &  0.037  \\
1 &  0 &  5000 &  0.007 &  0.007 &  0.008 &  0.012 &  0.011 &  0.011  \\
\hline
1 &  0.2 &  100 &  0.129 & {\bf  2324.811 }&  0.133 & {\bf  2504.451 }&  0.178 & {\bf  1986.435  }\\
1 &  0.2 &  500 &  0.015 & {\bf  2376.646 }&  0.027 & {\bf  2306.402 }&  0.042 & {\bf  2510.584  }\\
1 &  0.2 &  5000 &  0.007 & {\bf  2139.114 }&  0.008 & {\bf  2391.442 }&  0.017 & {\bf  2139.109  }\\
\hline
1 &  0.4 &  100 &  0.152 & {\bf  3651.923 }&  0.100 & {\bf  3999.753 }&  0.768 & {\bf  3853.757  }\\
1 &  0.4 &  500 &  0.057 & {\bf  3999.893 }&  0.026 & {\bf  3777.028 }&  0.027 & {\bf  3850.540  }\\
1 &  0.4 &  5000 &  0.007 & {\bf  3924.929 }&  0.014 & {\bf  3758.631 }&  0.019 & {\bf  4042.885  }\\
\hline
1 &  0.5 &  100 &  0.990 & {\bf  4999.880 }&  0.990 & {\bf  4940.837 }&  0.159 & {\bf  4692.107  }\\
1 &  0.5 &  500 &  0.024 & {\bf  4800.461 }&  0.020 & {\bf  4715.383 }&  0.062 & {\bf  4999.829  }\\
1 &  0.5 &  5000 &  0.007 & {\bf  4394.916 }&  0.014 & {\bf  4781.846 }&  0.014 & {\bf  4444.855  }\\
\hline\hline
2 &  0 &  100 &  0.512 &  0.545 &  0.503 &  0.461 &  0.546 &  0.492  \\
2 &  0 &  500 &  0.382 &  0.273 &  0.271 &  0.313 &  0.482 &  0.272  \\
2 &  0 &  5000 &  0.360 &  0.237 &  0.433 &  0.430 &  0.262 &  0.286  \\
\hline
2 &  0.2 &  100 &  1.035 & {\bf  2550.246 }&  0.867 & {\bf  3749.684 }&  0.702 & {\bf  3782.985  }\\
2 &  0.2 &  500 &  0.278 & {\bf  2299.506 }&  0.343 & {\bf  2517.519 }&  0.274 & {\bf  2756.165  }\\
2 &  0.2 &  5000 &  0.369 & {\bf  2000.004 }&  0.287 & {\bf  1999.960 }&  0.257 & {\bf  1999.971  }\\
\hline
2 &  0.4 &  100 &  1.026 & {\bf  3999.961 }&  0.492 & {\bf  5108.289 }&  0.985 & {\bf  4009.890  }\\
2 &  0.4 &  500 &  0.367 & {\bf  3410.284 }&  0.399 & {\bf  3419.954 }&  0.245 & {\bf  4137.776  }\\
2 &  0.4 &  5000 &  0.187 & {\bf  3999.981 }&  0.245 & {\bf  3999.979 }&  0.314 & {\bf  3999.975  }\\
\hline
2 &  0.5 &  100 &  1.107 & {\bf  4939.112 }&  1.019 & {\bf  5352.378 }&  1.198 & {\bf  4672.057  }\\
2 &  0.5 &  500 &  0.467 & {\bf  5000.044 }&  0.321 & {\bf  4806.901 }&  0.377 & {\bf  4625.523  }\\
2 &  0.5 &  5000 &  0.427 & {\bf  4592.563 }&  0.239 & {\bf  5000.005 }&  0.327 & {\bf  4172.253  }\\
\hline\hline
3 &  0 &  100 &  0.923 &  0.899 &  0.914 &  0.896 &  0.836 &  0.872  \\
3 &  0 &  500 &  0.537 &  0.538 &  0.621 &  0.532 &  0.576 &  0.508  \\
3 &  0 &  5000 &  0.532 &  0.569 &  0.618 &  0.606 &  0.518 &  0.571  \\
\hline
3 &  0.2 &  100 &  1.112 & {\bf  3685.097 }&  1.078 & {\bf  3289.962 }&  0.948 & {\bf  3511.934  }\\
3 &  0.2 &  500 &  0.610 & {\bf  2670.319 }&  0.813 & {\bf  2151.187 }&  0.604 & {\bf  2310.767  }\\
3 &  0.2 &  5000 &  0.619 & {\bf  2444.609 }&  0.594 & {\bf  2401.731 }&  0.968 & {\bf  2407.185  }\\
\hline
3 &  0.4 &  100 &  1.879 & {\bf  3616.500 }&  2.217 & {\bf  3999.951 }&  1.818 & {\bf  4000.008  }\\
3 &  0.4 &  500 &  0.688 & {\bf  3804.583 }&  0.705 & {\bf  4073.334 }&  0.647 & {\bf  3611.136  }\\
3 &  0.4 &  5000 &  0.536 & {\bf  3632.560 }&  0.588 & {\bf  3018.323 }&  0.544 & {\bf  3355.282  }\\
\hline
3 &  0.5 &  100 &  1.397 & {\bf  4549.170 }&  1.960 & {\bf  5318.391 }&  2.206 & {\bf  4640.306  }\\
3 &  0.5 &  500 &  0.969 & {\bf  5000.056 }&  0.712 & {\bf  4149.362 }&  0.733 & {\bf  4883.820  }\\
3 &  0.5 &  5000 &  0.627 & {\bf  3770.222 }&  0.553 & {\bf  5000.095 }&  0.542 & {\bf  4101.688  }\\
\hline\hline
5 &  0 &  100 &  2.937 &  1.470 &  2.353 &  1.346 &  1.302 &  1.587  \\
5 &  0 &  500 &  0.843 &  0.895 &  0.877 &  0.759 &  0.799 &  0.758  \\
5 &  0 &  5000 &  0.756 &  0.680 &  0.726 &  0.625 &  0.657 &  0.708  \\
\hline
5 &  0.2 &  100 &  1.553 & {\bf  3379.579 }&  1.388 & {\bf  2908.166 }&  1.797 & {\bf  2591.612  }\\
5 &  0.2 &  500 &  0.820 & {\bf  2614.763 }&  1.079 & {\bf  2503.772 }&  0.839 & {\bf  2289.500  }\\
5 &  0.2 &  5000 &  0.738 & {\bf  2364.317 }&  0.655 & {\bf  2321.339 }&  0.785 & {\bf  2069.539  }\\
\hline
5 &  0.4 &  100 &  3.402 & {\bf  3592.035 }&  3.272 & {\bf  4186.407 }&  2.596 & {\bf  3999.992  }\\
5 &  0.4 &  500 &  1.008 & {\bf  2898.579 }&  0.868 & {\bf  3530.747 }&  0.895 & {\bf  3552.943  }\\
5 &  0.4 &  5000 &  0.617 & {\bf  2111.821 }&  0.745 & {\bf  2664.957 }&  0.684 & {\bf  3646.537  }\\
\hline
5 &  0.5 &  100 &  1.737 & {\bf  4921.612 }&  1.433 & {\bf  3565.847 }&  1.640 & {\bf  4081.125  }\\
5 &  0.5 &  500 &  0.881 & {\bf  4999.977 }&  1.007 & {\bf  4295.574 }&  0.941 & {\bf  4055.324  }\\
5 &  0.5 &  5000 &  0.672 & {\bf  5000.007 }&  0.680 & {\bf  4999.978 }&  0.691 & {\bf  2703.705  }\\
\hline\hline
10 &  0 &  100 &  2.166 &  2.433 &  2.290 &  2.257 &  1.891 &  1.990  \\
10 &  0 &  500 &  1.024 &  1.005 &  1.162 &  0.963 &  1.157 &  1.646  \\
10 &  0 &  5000 &  0.794 &  0.749 &  0.739 &  0.752 &  0.748 &  0.732  \\
\hline
10 &  0.2 &  100 &  1.539 & {\bf  2894.798 }&  1.579 & {\bf  2000.302 }&  1.588 & {\bf  3023.632  }\\
10 &  0.2 &  500 &  1.066 & {\bf  2033.224 }&  1.079 & {\bf  2447.593 }&  1.061 & {\bf  2386.692  }\\
10 &  0.2 &  5000 &  0.737 & {\bf  1684.153 }&  0.766 & {\bf  1899.151 }&  0.705 & {\bf  2151.272  }\\
\hline
10 &  0.4 &  100 &  1.661 & {\bf  4012.751 }&  1.607 & {\bf  3727.007 }&  1.646 & {\bf  3553.068  }\\
10 &  0.4 &  500 &  1.225 & {\bf  4000.000 }&  1.615 & {\bf  4000.019 }&  1.066 & {\bf  4000.013  }\\
10 &  0.4 &  5000 &  0.846 & {\bf  3271.505 }&  0.763 & {\bf  4000.034 }&  0.773 & {\bf  2552.102  }\\
\hline
10 &  0.5 &  100 &  1.989 & {\bf  4120.718 }&  2.008 & {\bf  4003.421 }&  1.865 & {\bf  5000.024  }\\
10 &  0.5 &  500 &  1.387 & {\bf  4999.992 }&  1.631 & {\bf  3008.089 }&  1.395 & {\bf  2166.410  }\\
10 &  0.5 &  5000 &  0.825 & {\bf  5000.025 }&  0.800 & {\bf  3568.897 }&  0.801 & {\bf  3801.738  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline\hline
1 &  0 &  100 &  0.011 &  0.011 &  0.032 &  0.031 &  0.116 &  0.129  \\
1 &  0 &  500 &  0.033 &  0.004 &  0.047 &  0.013 &  0.032 &  0.029  \\
1 &  0 &  5000 &  0.012 &  0.001 &  0.049 &  0.005 &  0.016 &  0.013  \\
\hline
1 &  0.2 &  100 &  0.086 & {\bf  1428.515 }&  0.205 & {\bf  1244.780 }&  0.139 & {\bf  2210.010  }\\
1 &  0.2 &  500 &  0.004 & {\bf  2050.179 }&  0.020 & {\bf  2343.837 }&  0.041 & {\bf  2274.445  }\\
1 &  0.2 &  5000 &  0.001 & {\bf  2131.853 }&  0.007 & {\bf  1964.621 }&  0.011 & {\bf  1938.302  }\\
\hline
1 &  0.4 &  100 &  0.006 & {\bf  3071.073 }&  0.055 & {\bf  2601.291 }&  0.112 & {\bf  2573.349  }\\
1 &  0.4 &  500 &  0.005 & {\bf  3175.624 }&  0.016 & {\bf  3928.369 }&  0.039 & {\bf  2944.073  }\\
1 &  0.4 &  5000 &  0.001 & {\bf  3518.383 }&  0.006 & {\bf  2769.465 }&  0.022 & {\bf  4001.567  }\\
\hline
1 &  0.5 &  100 &  0.010 & {\bf  4480.236 }&  0.067 & {\bf  3453.947 }&  0.094 & {\bf  4059.283  }\\
1 &  0.5 &  500 &  0.005 & {\bf  3400.442 }&  0.019 & {\bf  3038.613 }&  0.045 & {\bf  2985.368  }\\
1 &  0.5 &  5000 &  0.002 & {\bf  3771.652 }&  0.007 & {\bf  4254.330 }&  0.019 & {\bf  3896.209  }\\
\hline\hline
2 &  0 &  100 &  0.041 &  0.032 &  0.063 &  0.069 &  0.185 &  0.207  \\
2 &  0 &  500 &  0.019 &  0.013 &  0.034 &  0.031 &  0.069 &  0.066  \\
2 &  0 &  5000 &  0.008 &  0.006 &  0.010 &  0.010 &  0.014 &  0.016  \\
\hline
2 &  0.2 &  100 &  0.036 & {\bf  2727.134 }&  0.115 & {\bf  3232.341 }&  0.341 & {\bf  3343.561  }\\
2 &  0.2 &  500 &  0.013 & {\bf  2347.874 }&  0.040 & {\bf  2106.149 }&  0.070 & {\bf  1871.573  }\\
2 &  0.2 &  5000 &  0.006 & {\bf  1733.387 }&  0.013 & {\bf  1684.584 }&  0.021 & {\bf  1835.099  }\\
\hline
2 &  0.4 &  100 &  0.065 & {\bf  4100.837 }&  0.280 & {\bf  3534.314 }&  0.304 & {\bf  2983.691  }\\
2 &  0.4 &  500 &  0.022 & {\bf  1424.309 }&  0.047 & {\bf  2387.109 }&  0.093 & {\bf  2216.498  }\\
2 &  0.4 &  5000 &  0.009 & {\bf  1962.566 }&  0.014 & {\bf  2761.497 }&  0.027 & {\bf  2200.297  }\\
\hline
2 &  0.5 &  100 &  0.060 & {\bf  4457.908 }&  0.167 & {\bf  4871.504 }&  0.521 & {\bf  4488.219  }\\
2 &  0.5 &  500 &  0.023 & {\bf  3960.387 }&  0.046 & {\bf  3739.904 }&  0.130 & {\bf  3238.984  }\\
2 &  0.5 &  5000 &  0.009 & {\bf  2236.145 }&  0.015 & {\bf  2715.766 }&  0.029 & {\bf  3676.229  }\\
\hline\hline
3 &  0 &  100 &  0.485 &  0.055 &  0.423 &  0.164 &  1.025 &  0.253  \\
3 &  0 &  500 &  0.220 &  0.025 &  0.249 &  0.052 &  0.264 &  0.077  \\
3 &  0 &  5000 &  0.123 &  0.010 &  0.140 &  0.022 &  0.240 &  0.026  \\
\hline
3 &  0.2 &  100 &  1.129 & {\bf  3717.613 }&  1.395 & {\bf  2779.470 }&  2.981 & {\bf  2989.171  }\\
3 &  0.2 &  500 &  0.036 & {\bf  2028.797 }&  0.091 & {\bf  1600.051 }&  0.115 & {\bf  2268.236  }\\
3 &  0.2 &  5000 &  0.028 & {\bf  1058.039 }&  0.024 & {\bf  1527.461 }&  0.035 & {\bf  1587.201  }\\
\hline
3 &  0.4 &  100 &  0.314 & {\bf  4793.372 }&  0.363 & {\bf  4047.600 }&  0.532 & {\bf  4194.754  }\\
3 &  0.4 &  500 &  0.097 & {\bf  3610.365 }&  0.141 & {\bf  2508.087 }&  0.131 & {\bf  3132.982  }\\
3 &  0.4 &  5000 &  0.020 & {\bf  2033.151 }&  0.053 & {\bf  1966.833 }&  0.041 & {\bf  2651.994  }\\
\hline
3 &  0.5 &  100 &  2.137 & {\bf  4825.086 }&  1.099 & {\bf  4296.795 }&  0.831 & {\bf  5327.959  }\\
3 &  0.5 &  500 &  0.028 & {\bf  3375.964 }&  0.065 & {\bf  3420.456 }&  0.176 & {\bf  3534.288  }\\
3 &  0.5 &  5000 &  0.012 & {\bf  2710.242 }&  0.023 & {\bf  2105.679 }&  0.037 & {\bf  2188.200  }\\
\hline
\hline
5 &  0 &  100 &  1.408 &  0.839 &  4.929 &  4.684 &  4.230 &  1.005  \\
5 &  0 &  500 &  0.363 &  0.195 &  0.536 &  0.296 &  0.625 &  0.238  \\
5 &  0 &  5000 &  0.156 &  0.078 &  0.214 &  0.104 &  0.207 &  2.488  \\
\hline
5 &  0.2 &  100 &  3.461 & {\bf  2913.071 }&  4.988 & {\bf  3044.410 }&  5.467 & {\bf  2610.414  }\\
5 &  0.2 &  500 &  0.365 & {\bf  2134.386 }&  0.256 & {\bf  2426.132 }&  0.274 & {\bf  1557.945  }\\
5 &  0.2 &  5000 &  0.302 & {\bf  916.923 }&  0.448 & {\bf  1953.074 }&  0.282 & {\bf  1825.487  }\\
\hline
5 &  0.4 &  100 &  7.364 & {\bf  4303.066 }&  2.038 & {\bf  4712.548 }&  3.855 & {\bf  3613.974  }\\
5 &  0.4 &  500 &  0.201 & {\bf  2389.376 }&  0.243 & {\bf  1608.493 }&  0.297 & {\bf  2897.463  }\\
5 &  0.4 &  5000 &  2.472 & {\bf  1535.051 }&  0.409 & {\bf  982.122 }&  0.186 & {\bf  2710.593  }\\
\hline
5 &  0.5 &  100 &  2.620 & {\bf  5777.409 }&  2.659 & {\bf  3981.915 }&  3.004 & {\bf  4552.276  }\\
5 &  0.5 &  500 &  0.334 & {\bf  2959.721 }&  0.386 & {\bf  3587.578 }&  0.387 & {\bf  3820.604  }\\
5 &  0.5 &  5000 &  0.083 & {\bf  1486.899 }&  0.339 & {\bf  1860.152 }&  0.110 & {\bf  3650.581  }\\
\hline
\hline
10 &  0 &  100 &  7.693 &  18.996 &  14.509 &  14.780 &  9.206 &  19.782  \\
10 &  0 &  500 &  3.459 &  3.393 &  3.518 &  1.502 &  1.458 &  2.586  \\
10 &  0 &  5000 &  1.454 &  3.134 &  1.342 &  1.166 &  1.853 &  0.877  \\
\hline
10 &  0.2 &  100 &  11.088 & {\bf  4958.813 }&  11.139 & {\bf  3430.718 }&  12.938 & {\bf  3779.233  }\\
10 &  0.2 &  500 &  7.437 & {\bf  2102.617 }&  5.793 & {\bf  2146.722 }&  8.225 & {\bf  1560.623  }\\
10 &  0.2 &  5000 &  1.361 & {\bf  914.675 }&  1.373 & {\bf  1440.426 }&  1.529 & {\bf  1741.527  }\\
\hline
10 &  0.4 &  100 &  9.915 & {\bf  3334.080 }&  9.532 & {\bf  5060.621 }&  10.702 & {\bf  3418.132  }\\
10 &  0.4 &  500 &  9.291 & {\bf  2923.122 }&  11.039 & {\bf  2665.132 }&  12.791 & {\bf  2930.661  }\\
10 &  0.4 &  5000 &  1.348 & {\bf  1230.987 }&  3.820 & {\bf  1214.258 }&  3.818 & {\bf  2165.092  }\\
\hline
10 &  0.5 &  100 &  10.992 & {\bf  4883.367 }&  10.502 & {\bf  5012.351 }&  11.335 & {\bf  4846.822  }\\
10 &  0.5 &  500 &  4.795 & {\bf  2404.714 }&  8.024 & {\bf  3607.545 }&  10.387 & {\bf  2444.654  }\\
10 &  0.5 &  5000 &  2.268 & {\bf  2333.182 }&  3.807 & {\bf  2318.265 }&  1.090 & {\bf  1417.052  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline
\hline
1 &  0 &  100 &  0.009 &  0.009 &  0.054 &  0.054 &  0.106 &  0.113  \\
1 &  0 &  500 &  0.002 &  0.002 &  0.016 &  0.016 &  0.049 &  0.047  \\
1 &  0 &  5000 &  0.000 &  0.000 &  0.005 &  0.005 &  0.013 &  0.013  \\
\hline
1 &  0.2 &  100 &  0.008 & {\bf  1765.182 }&  0.050 & {\bf  1758.972 }&  0.055 & {\bf  2102.820  }\\
1 &  0.2 &  500 &  0.002 & {\bf  2188.202 }&  0.016 & {\bf  2113.608 }&  0.042 & {\bf  2097.431  }\\
1 &  0.2 &  5000 &  0.001 & {\bf  1826.183 }&  0.004 & {\bf  1980.115 }&  0.010 & {\bf  2050.203  }\\
\hline
1 &  0.4 &  100 &  0.010 & {\bf  3364.341 }&  0.063 & {\bf  4039.035 }&  0.089 & {\bf  3449.219  }\\
1 &  0.4 &  500 &  0.003 & {\bf  2817.924 }&  0.018 & {\bf  3713.575 }&  0.046 & {\bf  3421.399  }\\
1 &  0.4 &  5000 &  0.001 & {\bf  1480.301 }&  0.010 & {\bf  2625.622 }&  0.009 & {\bf  1438.434  }\\
\hline
1 &  0.5 &  100 &  0.014 & {\bf  2993.168 }&  0.062 & {\bf  5208.375 }&  0.238 & {\bf  4399.353  }\\
1 &  0.5 &  500 &  0.003 & {\bf  3157.996 }&  0.027 & {\bf  3659.850 }&  0.052 & {\bf  3452.964  }\\
1 &  0.5 &  5000 &  0.001 & {\bf  3970.096 }&  0.005 & {\bf  1666.382 }&  0.020 & {\bf  2975.661  }\\
\hline
\hline
2 &  0 &  100 &  0.028 &  0.022 &  0.100 &  0.094 &  0.188 &  0.219  \\
2 &  0 &  500 &  0.011 &  0.012 &  0.033 &  0.032 &  0.078 &  0.072  \\
2 &  0 &  5000 &  0.011 &  0.026 &  0.015 &  0.039 &  0.042 &  0.021  \\
\hline
2 &  0.2 &  100 &  0.023 & {\bf  2420.006 }&  0.134 & {\bf  2812.395 }&  0.246 & {\bf  2563.617  }\\
2 &  0.2 &  500 &  0.011 & {\bf  2279.412 }&  0.036 & {\bf  1869.458 }&  0.074 & {\bf  2704.868  }\\
2 &  0.2 &  5000 &  0.008 & {\bf  2101.774 }&  0.017 & {\bf  1884.560 }&  0.040 & {\bf  1319.015  }\\
\hline
2 &  0.4 &  100 &  0.037 & {\bf  4207.650 }&  0.192 & {\bf  4193.981 }&  0.602 & {\bf  3981.419  }\\
2 &  0.4 &  500 &  0.012 & {\bf  2908.053 }&  0.057 & {\bf  2746.133 }&  0.110 & {\bf  2929.497  }\\
2 &  0.4 &  5000 &  0.011 & {\bf  1270.255 }&  0.015 & {\bf  1463.656 }&  0.023 & {\bf  1338.211  }\\
\hline
2 &  0.5 &  100 &  0.101 & {\bf  5677.245 }&  0.159 & {\bf  3707.418 }&  0.435 & {\bf  4976.179  }\\
2 &  0.5 &  500 &  0.014 & {\bf  3565.570 }&  0.038 & {\bf  5092.360 }&  0.143 & {\bf  4226.929  }\\
2 &  0.5 &  5000 &  0.030 & {\bf  2515.610 }&  0.017 & {\bf  2195.271 }&  0.047 & {\bf  3655.635  }\\
\hline
\hline
3 &  0 &  100 &  0.400 &  0.034 &  0.201 &  0.193 &  0.303 &  0.360  \\
3 &  0 &  500 &  0.029 &  0.038 &  0.069 &  0.067 &  0.108 &  0.135  \\
3 &  0 &  5000 &  0.023 &  0.022 &  0.033 &  0.029 &  0.050 &  0.036  \\
\hline
3 &  0.2 &  100 &  0.113 & {\bf  3211.998 }&  0.214 & {\bf  3061.432 }&  0.293 & {\bf  3109.383  }\\
3 &  0.2 &  500 &  0.037 & {\bf  2442.978 }&  0.047 & {\bf  2294.771 }&  0.117 & {\bf  2199.221  }\\
3 &  0.2 &  5000 &  0.022 & {\bf  2015.321 }&  0.045 & {\bf  2229.473 }&  0.044 & {\bf  1978.711  }\\
\hline
3 &  0.4 &  100 &  0.078 & {\bf  4477.740 }&  0.367 & {\bf  3743.564 }&  0.600 & {\bf  5265.777  }\\
3 &  0.4 &  500 &  0.049 & {\bf  3725.876 }&  0.069 & {\bf  3263.236 }&  0.158 & {\bf  2967.931  }\\
3 &  0.4 &  5000 &  0.037 & {\bf  2042.914 }&  0.030 & {\bf  1572.561 }&  0.051 & {\bf  948.232  }\\
\hline
3 &  0.5 &  100 &  0.164 & {\bf  5217.680 }&  0.438 & {\bf  4772.684 }&  0.772 & {\bf  4567.295  }\\
3 &  0.5 &  500 &  0.033 & {\bf  3214.542 }&  0.070 & {\bf  3286.198 }&  0.149 & {\bf  3396.359  }\\
3 &  0.5 &  5000 &  0.037 & {\bf  997.293 }&  0.029 & {\bf  4078.636 }&  0.052 & {\bf  1340.076  }\\
\hline
\hline
5 &  0 &  100 &  0.359 &  0.471 &  0.553 &  0.352 &  0.394 &  0.439  \\
5 &  0 &  500 &  0.137 &  0.082 &  0.163 &  0.139 &  0.201 &  0.161  \\
5 &  0 &  5000 &  0.075 &  0.080 &  0.069 &  0.104 &  0.115 &  0.092  \\
\hline
5 &  0.2 &  100 &  0.411 & {\bf  3425.099 }&  0.448 & {\bf  3407.395 }&  0.623 & {\bf  4213.772  }\\
5 &  0.2 &  500 &  0.217 & {\bf  2268.813 }&  0.169 & {\bf  1844.163 }&  0.246 & {\bf  2005.357  }\\
5 &  0.2 &  5000 &  0.077 & {\bf  1159.222 }&  0.083 & {\bf  1698.785 }&  0.133 & {\bf  1493.518  }\\
\hline
5 &  0.4 &  100 &  0.472 & {\bf  4529.235 }&  0.527 & {\bf  2493.730 }&  0.784 & {\bf  3896.168  }\\
5 &  0.4 &  500 &  0.161 & {\bf  3279.181 }&  0.215 & {\bf  3656.944 }&  0.287 & {\bf  3632.136  }\\
5 &  0.4 &  5000 &  0.081 & {\bf  2594.180 }&  0.094 & {\bf  2558.796 }&  0.105 & {\bf  2527.323  }\\
\hline
5 &  0.5 &  100 &  0.463 & {\bf  4272.932 }&  0.593 & {\bf  4192.088 }&  0.531 & {\bf  4263.360  }\\
5 &  0.5 &  500 &  0.170 & {\bf  3430.565 }&  0.326 & {\bf  3359.898 }&  0.355 & {\bf  3421.224  }\\
5 &  0.5 &  5000 &  0.091 & {\bf  2877.599 }&  0.084 & {\bf  2401.704 }&  0.154 & {\bf  3382.486  }\\
\hline
\hline
10 &  0 &  100 &  0.215 &  0.299 &  0.258 &  0.306 &  0.354 &  0.359  \\
10 &  0 &  500 &  0.238 &  0.249 &  0.227 &  0.246 &  0.279 &  0.289  \\
10 &  0 &  5000 &  0.099 &  0.103 &  0.185 &  0.117 &  0.173 &  0.142  \\
\hline
10 &  0.2 &  100 &  0.260 & {\bf  3753.222 }&  0.293 & {\bf  3359.206 }&  0.392 & {\bf  3168.373  }\\
10 &  0.2 &  500 &  0.241 & {\bf  2233.665 }&  0.266 & {\bf  2590.100 }&  0.283 & {\bf  2683.247  }\\
10 &  0.2 &  5000 &  0.103 & {\bf  2213.302 }&  0.132 & {\bf  2205.644 }&  0.136 & {\bf  966.199  }\\
\hline
10 &  0.4 &  100 &  0.250 & {\bf  4099.838 }&  0.268 & {\bf  4691.776 }&  0.276 & {\bf  4583.842  }\\
10 &  0.4 &  500 &  0.228 & {\bf  3347.419 }&  0.293 & {\bf  3198.435 }&  0.327 & {\bf  3662.368  }\\
10 &  0.4 &  5000 &  0.102 & {\bf  1783.281 }&  0.139 & {\bf  2331.094 }&  0.173 & {\bf  1012.611  }\\
\hline
10 &  0.5 &  100 &  0.357 & {\bf  5374.843 }&  0.325 & {\bf  4782.975 }&  0.355 & {\bf  5266.989  }\\
10 &  0.5 &  500 &  0.274 & {\bf  3648.297 }&  0.349 & {\bf  3722.761 }&  0.374 & {\bf  3047.895  }\\
10 &  0.5 &  5000 &  0.163 & {\bf  1609.686 }&  0.142 & {\bf  1109.243 }&  0.177 & {\bf  2243.199  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline
\hline
1 &  0 &  100 &  0.041 &  0.012 &  0.095 &  0.042 &  0.057 &  0.048  \\
1 &  0 &  500 &  0.004 &  0.004 &  0.013 &  0.013 &  0.038 &  0.038  \\
1 &  0 &  5000 &  0.001 &  0.001 &  0.007 &  0.004 &  0.012 &  0.012  \\
\hline
1 &  0.2 &  100 &  0.014 & {\bf  3128.316 }&  0.044 & {\bf  3952.802 }&  0.076 & {\bf  3533.059  }\\
1 &  0.2 &  500 &  0.009 & {\bf  2259.867 }&  0.031 & {\bf  2258.475 }&  0.070 & {\bf  2098.067  }\\
1 &  0.2 &  5000 &  0.001 & {\bf  2187.879 }&  0.006 & {\bf  2303.391 }&  0.017 & {\bf  2237.420  }\\
\hline
1 &  0.4 &  100 &  0.036 & {\bf  4001.311 }&  0.049 & {\bf  4302.778 }&  0.084 & {\bf  3703.276  }\\
1 &  0.4 &  500 &  0.009 & {\bf  3075.499 }&  0.016 & {\bf  2973.959 }&  0.040 & {\bf  4080.353  }\\
1 &  0.4 &  5000 &  0.002 & {\bf  2638.407 }&  0.008 & {\bf  2706.752 }&  0.019 & {\bf  3233.509  }\\
\hline
1 &  0.5 &  100 &  0.136 & {\bf  4452.552 }&  0.139 & {\bf  4693.292 }&  0.188 & {\bf  4552.690  }\\
1 &  0.5 &  500 &  0.008 & {\bf  3955.118 }&  0.020 & {\bf  4754.951 }&  0.046 & {\bf  3402.606  }\\
1 &  0.5 &  5000 &  0.002 & {\bf  4194.380 }&  0.011 & {\bf  4864.122 }&  0.018 & {\bf  4988.893  }\\
\hline
\hline
2 &  0 &  100 &  0.603 &  1.005 &  0.737 &  0.789 &  0.906 &  0.860  \\
2 &  0 &  500 &  0.504 &  0.410 &  0.489 &  0.513 &  0.503 &  0.437  \\
2 &  0 &  5000 &  0.478 &  0.351 &  0.406 &  0.426 &  0.322 &  0.283  \\
\hline
2 &  0.2 &  100 &  0.625 & {\bf  2105.492 }&  0.678 & {\bf  2485.237 }&  0.628 & {\bf  2928.959  }\\
2 &  0.2 &  500 &  0.477 & {\bf  2454.516 }&  0.337 & {\bf  1793.007 }&  0.448 & {\bf  2225.536  }\\
2 &  0.2 &  5000 &  0.412 & {\bf  1938.913 }&  0.314 & {\bf  2026.322 }&  0.410 & {\bf  1772.382  }\\
\hline
2 &  0.4 &  100 &  0.722 & {\bf  4325.889 }&  1.444 & {\bf  3492.209 }&  1.239 & {\bf  3540.848  }\\
2 &  0.4 &  500 &  0.491 & {\bf  1937.007 }&  0.491 & {\bf  3197.496 }&  0.509 & {\bf  2796.427  }\\
2 &  0.4 &  5000 &  0.359 & {\bf  3034.412 }&  0.274 & {\bf  3670.032 }&  0.300 & {\bf  3345.920  }\\
\hline
2 &  0.5 &  100 &  1.310 & {\bf  4471.116 }&  1.417 & {\bf  2965.294 }&  0.868 & {\bf  4842.782  }\\
2 &  0.5 &  500 &  0.511 & {\bf  3877.878 }&  0.269 & {\bf  3574.512 }&  0.535 & {\bf  2647.934  }\\
2 &  0.5 &  5000 &  0.321 & {\bf  3563.717 }&  0.397 & {\bf  3365.565 }&  0.268 & {\bf  2555.748  }\\
\hline
\hline
3 &  0 &  100 &  1.816 &  1.678 &  1.430 &  1.432 &  1.119 &  1.068  \\
3 &  0 &  500 &  0.876 &  0.855 &  0.860 &  0.795 &  0.857 &  0.851  \\
3 &  0 &  5000 &  0.742 &  0.742 &  0.741 &  0.743 &  0.734 &  0.740  \\
\hline
3 &  0.2 &  100 &  1.147 & {\bf  2903.258 }&  1.260 & {\bf  3268.886 }&  1.558 & {\bf  3084.920  }\\
3 &  0.2 &  500 &  0.875 & {\bf  2247.053 }&  0.803 & {\bf  2008.515 }&  0.840 & {\bf  2367.498  }\\
3 &  0.2 &  5000 &  0.740 & {\bf  1806.993 }&  0.741 & {\bf  1865.464 }&  0.750 & {\bf  1755.061  }\\
\hline
3 &  0.4 &  100 &  2.094 & {\bf  3715.733 }&  1.491 & {\bf  4618.206 }&  4.317 & {\bf  5149.712  }\\
3 &  0.4 &  500 &  0.931 & {\bf  2745.697 }&  0.965 & {\bf  3138.338 }&  0.869 & {\bf  3148.451  }\\
3 &  0.4 &  5000 &  0.754 & {\bf  1517.785 }&  0.764 & {\bf  4049.413 }&  0.746 & {\bf  3902.094  }\\
\hline
3 &  0.5 &  100 &  1.905 & {\bf  4156.388 }&  2.119 & {\bf  3726.369 }&  1.672 & {\bf  4457.779  }\\
3 &  0.5 &  500 &  0.900 & {\bf  3291.714 }&  0.945 & {\bf  3235.183 }&  0.900 & {\bf  3233.359  }\\
3 &  0.5 &  5000 &  0.752 & {\bf  3167.287 }&  0.782 & {\bf  2556.040 }&  0.757 & {\bf  2625.226  }\\
\hline
\hline
5 &  0 &  100 &  2.327 &  4.354 &  2.229 &  2.903 &  2.498 &  2.362  \\
5 &  0 &  500 &  1.256 &  1.092 &  1.350 &  1.259 &  1.263 &  1.123  \\
5 &  0 &  5000 &  1.158 &  0.934 &  1.020 &  0.925 &  1.125 &  1.034  \\
\hline
5 &  0.2 &  100 &  2.508 & {\bf  3370.282 }&  4.402 & {\bf  3272.868 }&  3.352 & {\bf  3293.710  }\\
5 &  0.2 &  500 &  1.576 & {\bf  2624.077 }&  1.879 & {\bf  2287.972 }&  1.523 & {\bf  2005.299  }\\
5 &  0.2 &  5000 &  0.985 & {\bf  1363.233 }&  1.069 & {\bf  1700.153 }&  1.104 & {\bf  1500.418  }\\
\hline
5 &  0.4 &  100 &  2.609 & {\bf  2376.302 }&  2.722 & {\bf  4719.392 }&  2.998 & {\bf  4296.714  }\\
5 &  0.4 &  500 &  1.600 & {\bf  3298.061 }&  1.950 & {\bf  2755.280 }&  1.552 & {\bf  2734.976  }\\
5 &  0.4 &  5000 &  1.244 & {\bf  2186.003 }&  1.147 & {\bf  2300.633 }&  1.174 & {\bf  2494.250  }\\
\hline
5 &  0.5 &  100 &  2.260 & {\bf  4572.099 }&  2.095 & {\bf  3937.779 }&  2.313 & {\bf  6210.142  }\\
5 &  0.5 &  500 &  1.605 & {\bf  4154.586 }&  1.654 & {\bf  3985.983 }&  2.198 & {\bf  3712.740  }\\
5 &  0.5 &  5000 &  1.066 & {\bf  2379.514 }&  1.109 & {\bf  4216.597 }&  1.145 & {\bf  2891.174  }\\
\hline
\hline
10 &  0 &  100 &  3.431 &  30.677 &  3.402 &  29.481 &  3.726 &  26.218  \\
10 &  0 &  500 &  5.330 &  20.715 &  5.331 &  18.529 &  5.434 &  12.301  \\
10 &  0 &  5000 &  9.711 &  19.120 &  9.716 &  27.106 &  9.725 &  20.595  \\
\hline
10 &  0.2 &  100 &  3.438 & {\bf  2103.487 }&  3.469 & {\bf  2422.936 }&  3.235 & {\bf  2541.422  }\\
10 &  0.2 &  500 &  28.322 & {\bf  2379.359 }&  28.208 & {\bf  2178.642 }&  28.050 & {\bf  2371.511  }\\
10 &  0.2 &  5000 &  12.196 & {\bf  1656.961 }&  12.206 & {\bf  2150.155 }&  12.181 & {\bf  2194.532  }\\
\hline
10 &  0.4 &  100 &  6.600 & {\bf  4033.845 }&  6.707 & {\bf  3833.060 }&  6.687 & {\bf  3614.784  }\\
10 &  0.4 &  500 &  8.013 & {\bf  4065.840 }&  8.485 & {\bf  3327.940 }&  8.058 & {\bf  3236.766  }\\
10 &  0.4 &  5000 &  9.129 & {\bf  1971.718 }&  9.584 & {\bf  2675.514 }&  9.125 & {\bf  1981.605  }\\
\hline
10 &  0.5 &  100 &  18.697 & {\bf  5522.735 }&  27.254 & {\bf  5035.991 }&  25.144 & {\bf  5697.319  }\\
10 &  0.5 &  500 &  23.896 & {\bf  2966.468 }&  24.798 & {\bf  3637.792 }&  33.345 & {\bf  3050.778  }\\
10 &  0.5 &  5000 &  24.806 & {\bf  4373.678 }&  15.785 & {\bf  3541.430 }&  22.328 & {\bf  1935.512  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline
\hline
2 &  0 &  100 &  0.184 &  0.141 &  0.206 &  0.153 &  0.308 &  0.309  \\
2 &  0 &  500 &  0.079 &  0.075 &  0.099 &  0.088 &  0.106 &  0.102  \\
2 &  0 &  5000 &  0.059 &  0.059 &  0.064 &  0.065 &  0.067 &  0.066  \\
\hline
2 &  0.2 &  100 &  0.184 & {\bf  5173.392 }&  0.250 & {\bf  2889.054 }&  0.306 & {\bf  3264.975  }\\
2 &  0.2 &  500 &  0.062 & {\bf  2448.795 }&  0.078 & {\bf  2744.082 }&  0.111 & {\bf  2458.956  }\\
2 &  0.2 &  5000 &  0.059 & {\bf  2224.556 }&  0.056 & {\bf  2061.706 }&  0.059 & {\bf  2159.524  }\\
\hline
2 &  0.4 &  100 &  0.223 & {\bf  5522.572 }&  0.410 & {\bf  4744.327 }&  0.417 & {\bf  4810.072  }\\
2 &  0.4 &  500 &  0.063 & {\bf  3344.664 }&  0.071 & {\bf  3479.662 }&  0.121 & {\bf  2916.421  }\\
2 &  0.4 &  5000 &  0.060 & {\bf  3246.705 }&  0.061 & {\bf  3055.672 }&  0.068 & {\bf  3624.289  }\\
\hline
2 &  0.5 &  100 &  0.298 & {\bf  6098.084 }&  0.276 & {\bf  4586.137 }&  0.402 & {\bf  4962.610  }\\
2 &  0.5 &  500 &  0.085 & {\bf  3977.607 }&  0.077 & {\bf  4047.496 }&  0.127 & {\bf  3827.140  }\\
2 &  0.5 &  5000 &  0.058 & {\bf  3114.126 }&  0.063 & {\bf  3952.664 }&  0.067 & {\bf  4174.148  }\\
\hline
\hline
3 &  0 &  100 &  0.274 &  0.193 &  0.348 &  0.253 &  0.399 &  0.431  \\
3 &  0 &  500 &  0.092 &  0.080 &  0.098 &  0.101 &  0.134 &  0.135  \\
3 &  0 &  5000 &  0.050 &  0.050 &  0.058 &  0.053 &  0.060 &  0.054  \\
\hline
3 &  0.2 &  100 &  0.191 & {\bf  3237.365 }&  0.267 & {\bf  3331.339 }&  0.409 & {\bf  3287.101  }\\
3 &  0.2 &  500 &  0.081 & {\bf  2606.747 }&  0.091 & {\bf  2494.617 }&  0.107 & {\bf  2640.660  }\\
3 &  0.2 &  5000 &  0.316 & {\bf  2135.419 }&  0.236 & {\bf  2226.862 }&  0.064 & {\bf  2269.600  }\\
\hline
3 &  0.4 &  100 &  0.209 & {\bf  3628.007 }&  0.352 & {\bf  4067.800 }&  0.464 & {\bf  4241.109  }\\
3 &  0.4 &  500 &  0.055 & {\bf  3065.077 }&  0.089 & {\bf  3374.726 }&  0.123 & {\bf  3433.499  }\\
3 &  0.4 &  5000 &  0.054 & {\bf  2915.229 }&  0.054 & {\bf  2448.904 }&  0.063 & {\bf  2472.716  }\\
\hline
3 &  0.5 &  100 &  0.240 & {\bf  4303.358 }&  0.411 & {\bf  4564.768 }&  1.171 & {\bf  5417.045  }\\
3 &  0.5 &  500 &  0.086 & {\bf  3788.398 }&  0.096 & {\bf  3592.718 }&  0.140 & {\bf  3446.580  }\\
3 &  0.5 &  5000 &  0.049 & {\bf  4098.207 }&  0.059 & {\bf  3511.454 }&  0.071 & {\bf  3085.472  }\\
\hline
\hline
5 &  0 &  100 &  0.302 &  0.410 &  0.598 &  0.533 &  0.861 &  0.488  \\
5 &  0 &  500 &  0.079 &  0.088 &  0.100 &  0.107 &  0.143 &  0.159  \\
5 &  0 &  5000 &  0.056 &  0.320 &  0.076 &  0.051 &  0.076 &  0.066  \\
\hline
5 &  0.2 &  100 &  0.489 & {\bf  2628.943 }&  0.546 & {\bf  2637.739 }&  0.645 & {\bf  2939.368  }\\
5 &  0.2 &  500 &  0.081 & {\bf  2610.714 }&  0.097 & {\bf  2502.602 }&  0.151 & {\bf  2458.578  }\\
5 &  0.2 &  5000 &  0.050 & {\bf  1862.374 }&  0.058 & {\bf  1951.289 }&  0.071 & {\bf  1742.820  }\\
\hline
5 &  0.4 &  100 &  0.513 & {\bf  3876.289 }&  0.685 & {\bf  3999.593 }&  0.695 & {\bf  3841.999  }\\
5 &  0.4 &  500 &  0.113 & {\bf  3512.653 }&  0.108 & {\bf  3516.847 }&  0.280 & {\bf  3112.941  }\\
5 &  0.4 &  5000 &  0.050 & {\bf  1986.295 }&  0.063 & {\bf  2003.099 }&  0.069 & {\bf  2237.499  }\\
\hline
5 &  0.5 &  100 &  0.532 & {\bf  6825.306 }&  0.598 & {\bf  4621.246 }&  0.499 & {\bf  5277.060  }\\
5 &  0.5 &  500 &  0.230 & {\bf  2969.271 }&  0.138 & {\bf  3904.036 }&  0.195 & {\bf  3674.711  }\\
5 &  0.5 &  5000 &  0.048 & {\bf  2622.676 }&  0.056 & {\bf  2697.989 }&  0.079 & {\bf  2371.459  }\\
\hline
\hline
10 &  0 &  100 &  0.601 &  0.612 &  0.688 &  0.580 &  0.689 &  0.531  \\
10 &  0 &  500 &  0.213 &  0.081 &  0.225 &  0.113 &  0.384 &  0.153  \\
10 &  0 &  5000 &  0.058 &  0.051 &  0.077 &  0.073 &  0.085 &  0.077  \\
\hline
10 &  0.2 &  100 &  0.437 & {\bf  3304.800 }&  0.404 & {\bf  3284.997 }&  0.514 & {\bf  2462.769  }\\
10 &  0.2 &  500 &  0.148 & {\bf  2025.589 }&  0.459 & {\bf  1828.131 }&  0.404 & {\bf  2256.382  }\\
10 &  0.2 &  5000 &  0.049 & {\bf  952.233 }&  0.067 & {\bf  1245.635 }&  0.081 & {\bf  1111.282  }\\
\hline
10 &  0.4 &  100 &  0.466 & {\bf  4375.740 }&  0.487 & {\bf  3656.216 }&  0.549 & {\bf  3452.429  }\\
10 &  0.4 &  500 &  0.125 & {\bf  2219.042 }&  0.273 & {\bf  2863.943 }&  0.359 & {\bf  1983.010  }\\
10 &  0.4 &  5000 &  0.063 & {\bf  1869.179 }&  0.067 & {\bf  2293.267 }&  0.080 & {\bf  1561.319  }\\
\hline
10 &  0.5 &  100 &  0.344 & {\bf  4331.622 }&  0.366 & {\bf  5260.219 }&  0.445 & {\bf  6372.200  }\\
10 &  0.5 &  500 &  0.255 & {\bf  3316.410 }&  0.366 & {\bf  4269.048 }&  0.615 & {\bf  3163.424  }\\
10 &  0.5 &  5000 &  0.054 & {\bf  2455.298 }&  0.075 & {\bf  1975.485 }&  0.086 & {\bf  1716.108  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
 Input  & Proportion  & Size of the& \multicolumn{2}{|c|}{Noise level =0} & \multicolumn{2}{|c|}{Noise level=0.1} & \multicolumn{2}{|c|}{Noise level=0.2} \\
dimension   &  of outliers  & data set $n$   & pclts   & nnet   & pclts   & nnet   & pclts   & nnet \\
\hline
\hline
1 &  0 &  100 &  0.012 &  0.012 &  0.038 &  0.037 &  0.115 &  0.116  \\
1 &  0 &  500 &  0.011 &  0.011 &  0.020 &  0.020 &  0.042 &  0.041  \\
1 &  0 &  5000 &  0.008 &  0.008 &  0.015 &  0.011 &  0.015 &  0.014  \\
\hline
1 &  0.2 &  100 &  0.014 & {\bf  3057.407 }&  0.043 & {\bf  3137.274 }&  0.116 & {\bf  3190.071  }\\
1 &  0.2 &  500 &  0.010 & {\bf  1692.090 }&  0.028 & {\bf  1778.629 }&  0.035 & {\bf  1845.963  }\\
1 &  0.2 &  5000 &  0.008 & {\bf  2209.299 }&  0.009 & {\bf  1780.260 }&  0.015 & {\bf  2128.146  }\\
\hline
1 &  0.4 &  100 &  0.016 & {\bf  4214.475 }&  0.048 & {\bf  3809.047 }&  0.090 & {\bf  4023.262  }\\
1 &  0.4 &  500 &  0.010 & {\bf  3226.848 }&  0.024 & {\bf  3914.094 }&  0.071 & {\bf  1938.845  }\\
1 &  0.4 &  5000 &  0.007 & {\bf  2311.221 }&  0.012 & {\bf  2738.071 }&  0.017 & {\bf  2271.089  }\\
\hline
1 &  0.5 &  100 &  0.295 & {\bf  4855.493 }&  0.296 & {\bf  3648.157 }&  0.384 & {\bf  5182.786  }\\
1 &  0.5 &  500 &  0.012 & {\bf  3523.806 }&  0.034 & {\bf  3792.007 }&  0.083 & {\bf  2484.452  }\\
1 &  0.5 &  5000 &  0.004 & {\bf  3989.730 }&  0.010 & {\bf  3803.877 }&  0.023 & {\bf  3939.139  }\\
\hline
\hline
2 &  0 &  100 &  0.717 &  0.615 &  0.779 &  0.800 &  0.759 &  0.777  \\
2 &  0 &  500 &  0.309 &  0.272 &  0.307 &  0.443 &  0.310 &  0.314  \\
2 &  0 &  5000 &  0.343 &  0.265 &  0.306 &  0.302 &  0.341 &  0.283  \\
\hline
2 &  0.2 &  100 &  0.765 & {\bf  3356.822 }&  0.596 & {\bf  3551.735 }&  0.593 & {\bf  2410.704  }\\
2 &  0.2 &  500 &  0.479 & {\bf  2463.582 }&  0.475 & {\bf  2074.612 }&  0.471 & {\bf  2198.350  }\\
2 &  0.2 &  5000 &  0.299 & {\bf  1028.126 }&  0.299 & {\bf  2000.821 }&  0.258 & {\bf  1371.590  }\\
\hline
2 &  0.4 &  100 &  0.733 & {\bf  4901.444 }&  0.867 & {\bf  3967.714 }&  1.113 & {\bf  4333.710  }\\
2 &  0.4 &  500 &  0.369 & {\bf  3023.394 }&  0.379 & {\bf  2635.918 }&  0.391 & {\bf  2768.392  }\\
2 &  0.4 &  5000 &  0.247 & {\bf  2186.250 }&  0.292 & {\bf  2263.502 }&  0.358 & {\bf  1384.693  }\\
\hline
2 &  0.5 &  100 &  0.898 & {\bf  4533.296 }&  1.293 & {\bf  4612.707 }&  0.789 & {\bf  4389.214  }\\
2 &  0.5 &  500 &  0.386 & {\bf  1835.460 }&  0.509 & {\bf  3755.613 }&  0.532 & {\bf  2615.821  }\\
2 &  0.5 &  5000 &  0.343 & {\bf  2253.406 }&  0.307 & {\bf  2391.966 }&  0.315 & {\bf  2674.018  }\\
\hline
\hline
3 &  0 &  100 &  0.629 &  0.714 &  0.652 &  0.694 &  0.836 &  0.822  \\
3 &  0 &  500 &  0.506 &  0.493 &  0.476 &  0.462 &  0.485 &  0.497  \\
3 &  0 &  5000 &  0.431 &  0.434 &  0.434 &  0.421 &  0.431 &  0.432  \\
\hline
3 &  0.2 &  100 &  0.894 & {\bf  3139.435 }&  0.785 & {\bf  2557.127 }&  0.912 & {\bf  2923.005  }\\
3 &  0.2 &  500 &  0.530 & {\bf  2194.874 }&  0.496 & {\bf  2465.010 }&  0.547 & {\bf  2327.221  }\\
3 &  0.2 &  5000 &  0.420 & {\bf  2194.511 }&  0.427 & {\bf  948.379 }&  0.433 & {\bf  2211.486  }\\
\hline
3 &  0.4 &  100 &  1.005 & {\bf  4518.251 }&  1.505 & {\bf  4041.242 }&  1.262 & {\bf  3647.697  }\\
3 &  0.4 &  500 &  0.484 & {\bf  3693.526 }&  0.542 & {\bf  3248.081 }&  0.562 & {\bf  3728.895  }\\
3 &  0.4 &  5000 &  0.426 & {\bf  1184.629 }&  0.426 & {\bf  2002.320 }&  0.448 & {\bf  1514.614  }\\
\hline
3 &  0.5 &  100 &  0.945 & {\bf  5039.629 }&  1.624 & {\bf  4243.318 }&  1.389 & {\bf  5883.431  }\\
3 &  0.5 &  500 &  0.607 & {\bf  2709.167 }&  0.605 & {\bf  4142.209 }&  0.611 & {\bf  3564.658  }\\
3 &  0.5 &  5000 &  0.428 & {\bf  2948.527 }&  0.453 & {\bf  2907.613 }&  0.450 & {\bf  2536.418  }\\
\hline
\hline
5 &  0 &  100 &  0.686 &  0.597 &  0.619 &  0.835 &  0.748 &  0.690  \\
5 &  0 &  500 &  0.457 &  0.453 &  0.444 &  0.456 &  0.459 &  0.519  \\
5 &  0 &  5000 &  0.392 &  0.387 &  0.388 &  0.396 &  0.382 &  0.392  \\
\hline
5 &  0.2 &  100 &  0.680 & {\bf  2479.383 }&  0.714 & {\bf  3603.539 }&  1.065 & {\bf  3122.433  }\\
5 &  0.2 &  500 &  0.453 & {\bf  2337.403 }&  0.470 & {\bf  2495.671 }&  0.459 & {\bf  1769.668  }\\
5 &  0.2 &  5000 &  0.392 & {\bf  1617.184 }&  0.388 & {\bf  764.356 }&  0.400 & {\bf  2465.697  }\\
\hline
5 &  0.4 &  100 &  1.040 & {\bf  4346.746 }&  1.102 & {\bf  8319.678 }&  1.023 & {\bf  4830.529  }\\
5 &  0.4 &  500 &  0.488 & {\bf  3437.132 }&  0.514 & {\bf  3010.520 }&  0.523 & {\bf  3273.332  }\\
5 &  0.4 &  5000 &  0.380 & {\bf  2818.046 }&  0.390 & {\bf  1235.740 }&  0.387 & {\bf  2241.562  }\\
\hline
5 &  0.5 &  100 &  0.825 & {\bf  4928.127 }&  0.849 & {\bf  4882.507 }&  0.897 & {\bf  4702.862  }\\
5 &  0.5 &  500 &  0.509 & {\bf  3712.826 }&  0.482 & {\bf  3895.769 }&  0.674 & {\bf  3958.261  }\\
5 &  0.5 &  5000 &  0.405 & {\bf  3010.444 }&  0.392 & {\bf  2892.701 }&  0.405 & {\bf  1852.784  }\\
\hline
\hline
10 &  0 &  100 &  0.868 &  1.083 &  1.052 &  1.051 &  1.033 &  1.007  \\
10 &  0 &  500 &  0.652 &  0.737 &  0.742 &  0.686 &  0.676 &  0.699  \\
10 &  0 &  5000 &  0.568 &  0.571 &  0.571 &  0.571 &  0.572 &  0.569  \\
\hline
10 &  0.2 &  100 &  0.738 & {\bf  3386.943 }&  0.834 & {\bf  3620.002 }&  0.838 & {\bf  3401.362  }\\
10 &  0.2 &  500 &  0.685 & {\bf  2677.360 }&  0.772 & {\bf  2486.131 }&  0.726 & {\bf  2526.168  }\\
10 &  0.2 &  5000 &  0.575 & {\bf  1332.530 }&  0.578 & {\bf  1201.073 }&  0.581 & {\bf  2044.280  }\\
\hline
10 &  0.4 &  100 &  0.725 & {\bf  3959.357 }&  0.764 & {\bf  4931.136 }&  0.847 & {\bf  5034.038  }\\
10 &  0.4 &  500 &  0.822 & {\bf  4001.358 }&  0.804 & {\bf  3485.438 }&  0.832 & {\bf  3625.378  }\\
10 &  0.4 &  5000 &  0.579 & {\bf  3132.103 }&  0.572 & {\bf  2007.521 }&  0.581 & {\bf  1807.688  }\\
\hline
10 &  0.5 &  100 &  0.733 & {\bf  5216.339 }&  0.772 & {\bf  4298.688 }&  0.716 & {\bf  4926.729  }\\
10 &  0.5 &  500 &  0.779 & {\bf  4319.615 }&  0.794 & {\bf  3700.061 }&  0.847 & {\bf  3946.746  }\\
10 &  0.5 &  5000 &  0.581 & {\bf  2521.998 }&  0.589 & {\bf  3513.817 }&  0.587 & {\bf  1931.765  }\\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline\hline
Proportion of outliers & PCLTS train & PCLTS test & nnet train & nnet test & CPU PCLTS & CPU nnet \\
\hline\hline
0  &  0.07377254  &  0.07669042  &  0.07662421  &  0.07942267  &  732.852  &  4.9196  \\
0.2  &  0.0732535  &  0.0768083  & {\bf  1721.716  }& {\bf  1071.685  }&  1313.783  &  5.0199  \\
0.4  &  0.07328527  &  0.07779184  & {\bf  3395.867  }& {\bf  2798.297  }&  800.7642  &  1.9977  \\
0.5  &  0.07314826  &  0.07771504  & {\bf  3726.083  }& {\bf  3783.546  }&  1585.115  &  1.3546  \\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline\hline
Proportion of outliers & PCLTS train & PCLTS test & nnet train & nnet test & CPU PCLTS & CPU nnet \\
\hline\hline
0  &  0.03352069  &  0.03799872  &  0.04224156  &  0.04277332  &  1551.998  &  5.5072  \\
0.2  &  0.03314315  &  0.03812518  & {\bf  1504.155  }& {\bf  736.1127  }&  879.4155  &  3.6342  \\
0.4  &  0.03574897  &  0.03810132  & {\bf  3112.657  }& {\bf  2725.164  }&  676.9802  &  2.4515  \\
0.5  &  0.03614024  &  0.03821851  & {\bf  3522.750  }& {\bf  3630.974  }&  960.6753  &  1.6193  \\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline\hline
Proportion of outliers & PCLTS train & PCLTS test & nnet train & nnet test & CPU PCLTS & CPU nnet \\
\hline\hline
0  &  0.05732137  &  0.05889331  &  0.05732247  &  0.05874144  &  582.1506  &  5.6062  \\
0.2  &  0.05633721  &  0.05898911  & {\bf  1966.307  }& {\bf  1136.745  }&  1025.413  &  4.9611  \\
0.4  &  0.055599  &  0.05912662  & {\bf  3335.348  }& {\bf  2747.096  }&  604.2534  &  3.0936  \\
0.5  &  0.05553557  &  0.05952139  & {\bf  1685.271  }& {\bf  1570.897  }&  1657.796  &  6.5511  \\
\hline\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline\hline
Proportion of outliers & PCLTS train & PCLTS test & nnet train & nnet test & CPU PCLTS & CPU nnet \\
\hline\hline
0  &  0.2139786  &  0.2517887  &  0.2118541  &  0.2665598  &  922.7474  &  0.9273  \\
0.2  &  0.2190235  &  0.2697414  & {\bf  2651.938  }& {\bf  1682.814  }&  1284.666  &  0.4501  \\
0.4  &  0.2071636  &  0.292656  & {\bf  2926.835  }& {\bf  2752.914  }&  636.9798  &  0.371  \\
0.5  &  0.2002703  &  0.3038773  & {\bf  2934.247  }& {\bf  3429.113  }&  448.0119  &  0.7827  \\
\hline\hline
\end{tabular}
